Outgrowing the Curse of Multilinguality: Scaling Strategies for Efficient Language Adaptation

Training high-performing language models which include medium- and lower-resource languages remains a challenge. Massively multilingual models still underperform language-specific adaptations, especially at smaller scales, due to the curse of multilinguality. In this work, we investigate scaling as an efficient strategy for adapting pretrained models to new target languages. Through comprehensive ablations matched for data and training FLOPs, we test whether upscaling from English base models enables more effective and resource-efficient adaptation than standard continued pretraining. We find that upscaling is an efficient strategy for improving target-language performance by relieving capacity constraints, especially for higher-resourced languages. An initial upscaling step in English is beneficial for low-resource languages. However, in higher-resource scenarios it is more compute-efficient to directly scale up on the target language, albeit slightly compromising data efficiency for most languages. For multilingual continued pre-training, we identify directly scaling up using the target data as the optimal setup for both data efficiency and reduced English forgetting.

==> fig_scalingup.tex <==
\definecolor{basefill}{HTML}{EBCB8B}
\definecolor{targetfill}{HTML}{A3BE8C}
\definecolor{upscalefill}{HTML}{5E81AC}

\begin{tikzpicture}[%
    yscale=0.98,xscale=0.98,every node/.style={scale=0.8},
    node distance=1.2cm,
    model/.style={rectangle, rounded corners, thick, draw=black, align=center, fill=basefill!50, inner sep=2pt},
    target/.style={fill=targetfill!50},
    foundation/.style={fill=upscalefill!15},
    data/.style={rectangle, fill=white, font={\small}, align=center},
    modelname/.style={font={\bfseries}},
    upscale/.style={diamond, draw, thick, fill=upscalefill!15, font={\small}, inner sep=1pt},
    1x/.style={minimum width=1cm, minimum height=1cm},
    2x/.style={minimum width=2cm, minimum height=1cm},
    X/.tip={Triangle[]},
    arrow/.style={thick,rounded corners},
    ]

    \node[model,1x,foundation] (en80)      at ( 0,      0)  {180M};
    \node[model,1x] (en_1x)     at (-1.75, 1.5)  {180M};
    \node[model,1x,target] (target_1x) at (-1.75, 3.5)  {180M};

    \node[model,2x] (en_2x)       at (2, 2.5) {572M};
    \node[model,2x,target] (target_1x2x) at (0, 4.25) {572M};
    \node[model,2x,target] (target_2x)   at (2, 5.0) {572M};

    \node[modelname,yshift=-.4cm,above of=target_1x]   {1x};
    \node[modelname,yshift=-.4cm,above of=target_1x2x] {1x cloned};
    \node[modelname,yshift=-.4cm,above of=target_2x]   {2x};

    \draw[-X,arrow] (en80)   -| (en_1x);
    \draw[-X,arrow] (en_1x)  -- (target_1x);
    \draw[-X,arrow] (en80)   -| (en_2x);
    \draw[-X,arrow] (en_1x)  -| (target_1x2x);
    \draw[-X,arrow] (en_2x)  -- (target_2x);

    \node[data] (en80_data) at (0, -.8)  {\texttt{eng} (80\%)};
    \node[data,below of=en_1x] {\texttt{eng} (20\%)};
    \node[data,below of=target_1x] {Target};
    \node[data,below of=target_2x] {Target};
    \node[data,below of=en_2x] {\texttt{eng} (20\%)};
    \node[data,below of=target_1x2x] {Target};

    \node[right of=en80, upscale] (up1) {2$\times$};
    \node[right of=en_1x, upscale] (up2) {2$\times$};

    \draw[-X,ultra thick] (-3, -.5) -- (-3, 5.5) node [midway, rotate=90, fill=white] {Compute cost};
\end{tikzpicture}

